On Oda's Strong Factorization Conjecture

The Oda's Strong Factorization Conjecture states that a proper birational map between smooth toric varieties can be decomposed as a sequence of smooth toric blowups followed by a sequence of smooth toric blowdowns. This article describes an algorithm that conjecturally constructs such a decomposition. Several reductions and simplifications of the algorithm are presented and some special cases of the conjecture are proved.

==> fig-A-example.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7824,10689)(0,-10)
\path(4062,12)(4662,1212)(5262,12)
	(4062,12)(4062,12)
\path(2412,4662)(3012,5862)(3612,4662)
	(2412,4662)(2412,4662)
\path(1362,6462)(1962,7662)(2562,6462)
	(1362,6462)(1362,6462)
\path(4512,6462)(5112,7662)(5712,6462)
	(4512,6462)(4512,6462)
\path(2112,7962)(2712,9162)(3312,7962)
	(2112,7962)(2112,7962)
\path(3012,9462)(3612,10662)(4212,9462)
	(3012,9462)(3012,9462)
\path(5112,4662)(5712,5862)(6312,4662)
	(5112,4662)(5112,4662)
\path(5862,3162)(6462,4362)(7062,3162)
	(5862,3162)(5862,3162)
\path(6612,1512)(7212,2712)(7812,1512)
	(6612,1512)(6612,1512)
\path(3912,7962)(4512,9162)(5112,7962)
	(3912,7962)(3912,7962)
\path(12,3162)(612,4362)(1212,3162)
	(12,3162)(12,3162)
\path(612,4662)(1212,5862)(1812,4662)
	(612,4662)(612,4662)
\path(1662,1512)(2262,2712)(2862,1512)
	(1662,1512)(1662,1512)
\path(3462,3162)(4062,4362)(4662,3162)
	(3462,3162)(3462,3162)
\path(1962,2112)(2862,1512)
\path(312,3762)(1212,3162)(462,4062)
\path(7512,2112)(6612,1512)
\path(4662,3162)(3762,3762)(4362,3762)
\path(5862,3162)(6762,3762)(6162,3762)
\path(5112,4662)(6012,5262)(5412,5262)(6312,4662)
\path(3612,4662)(2712,5262)(3312,5262)(2862,5562)
\path(912,5262)(1812,4662)(1062,5562)(1512,5262)
\path(2562,6462)(1662,7062)(2262,7062)
	(1812,7362)(2562,6462)
\path(5712,6462)(4812,7062)(5412,7062)(4512,6462)
\path(4962,7362)(5412,7062)
\path(3912,7962)(4812,8562)(4212,8562)(5112,7962)
\path(4812,8562)(4362,8862)(4512,8562)(4512,8412)
\path(4212,9462)(3312,10062)(3912,10062)(3012,9462)
\path(3912,10062)(3462,10362)(3612,10062)(3612,9912)
\path(4212,9462)(3612,10062)
\path(3312,7962)(2412,8562)(3012,8562)
	(2562,8862)(2712,8562)(3312,7962)
\path(2712,8562)(2712,8412)(2112,7962)
\path(3162,1212)(4062,762)
\path(3941.252,788.833)(4062.000,762.000)(3968.085,842.498)
\path(6762,1212)(5712,612)
\path(5801.305,697.584)(5712.000,612.000)(5831.073,645.489)
\path(762,2862)(1662,2262)
\path(1545.513,2303.603)(1662.000,2262.000)(1578.795,2353.526)
\path(1212,4512)(1062,4062)
\path(1071.487,4185.329)(1062.000,4062.000)(1128.408,4166.355)
\path(1962,6312)(1662,5862)
\path(1703.603,5978.487)(1662.000,5862.000)(1753.526,5945.205)
\path(2712,7812)(2412,7362)
\path(2453.603,7478.487)(2412.000,7362.000)(2503.526,7445.205)
\path(3462,9312)(3162,8862)
\path(3203.603,8978.487)(3162.000,8862.000)(3253.526,8945.205)
\path(3762,9312)(4062,8862)
\path(3970.474,8945.205)(4062.000,8862.000)(4020.397,8978.487)
\path(4512,7812)(4812,7362)
\path(4720.474,7445.205)(4812.000,7362.000)(4770.397,7478.487)
\path(5112,6312)(5412,5862)
\path(5320.474,5945.205)(5412.000,5862.000)(5370.397,5978.487)
\path(5712,4362)(6012,3912)
\path(5920.474,3995.205)(6012.000,3912.000)(5970.397,4028.487)
\path(6462,2862)(6762,2412)
\path(6670.474,2495.205)(6762.000,2412.000)(6720.397,2528.487)
\path(5262,4362)(4662,3912)
\path(4740.000,4008.000)(4662.000,3912.000)(4776.000,3960.000)
\path(3612,2862)(2862,2262)
\path(2936.963,2360.389)(2862.000,2262.000)(2974.445,2313.537)
\path(3312,4512)(3612,4062)
\path(3520.474,4145.205)(3612.000,4062.000)(3570.397,4178.487)
\path(2262,6312)(2562,5862)
\path(2470.474,5945.205)(2562.000,5862.000)(2520.397,5978.487)
\path(4512,6312)(3462,5562)
\path(3542.211,5656.161)(3462.000,5562.000)(3577.085,5607.337)
\end{picture}
}


==> fig-B-example.eepic <==
\setlength{\unitlength}{0.00029167in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7824,7689)(0,-10)
\path(4062,12)(4662,1212)(5262,12)(4062,12)
\path(2412,4662)(3012,5862)(3612,4662)(2412,4662)
\path(1362,6462)(1962,7662)(2562,6462)(1362,6462)
\path(5112,4662)(5712,5862)(6312,4662)(5112,4662)
\path(5862,3162)(6462,4362)(7062,3162)(5862,3162)
\path(6612,1512)(7212,2712)(7812,1512)(6612,1512)
\path(12,3162)(612,4362)(1212,3162)(12,3162)
\path(612,4662)(1212,5862)(1812,4662)(612,4662)
\path(1662,1512)(2262,2712)(2862,1512)(1662,1512)
\path(1962,2112)(2862,1512)
\path(7512,2112)(6612,1512)
\path(3162,1212)(4062,762)
\path(3941.252,788.833)(4062.000,762.000)(3968.085,842.498)
\path(6762,1212)(5712,612)
\path(5801.305,697.584)(5712.000,612.000)(5831.073,645.489)
\path(762,2862)(1662,2262)
\path(1545.513,2303.603)(1662.000,2262.000)(1578.795,2353.526)
\path(1212,4512)(1062,4062)
\path(1071.487,4185.329)(1062.000,4062.000)(1128.408,4166.355)
\path(1962,6312)(1662,5862)
\path(1703.603,5978.487)(1662.000,5862.000)(1753.526,5945.205)
\path(5712,4362)(6012,3912)
\path(5920.474,3995.205)(6012.000,3912.000)(5970.397,4028.487)
\path(6462,2862)(6762,2412)
\path(6670.474,2495.205)(6762.000,2412.000)(6720.397,2528.487)
\path(5262,4362)(4662,3912)
\path(4740.000,4008.000)(4662.000,3912.000)(4776.000,3960.000)
\path(3612,2862)(2862,2262)
\path(2936.963,2360.389)(2862.000,2262.000)(2974.445,2313.537)
\path(3312,4512)(3612,4062)
\path(3520.474,4145.205)(3612.000,4062.000)(3570.397,4178.487)
\path(2262,6312)(2562,5862)
\path(2470.474,5945.205)(2562.000,5862.000)(2520.397,5978.487)
\path(6762,3762)(5862,3162)
\path(6462,4362)(6462,3537)(7062,3162)
\path(6012,5262)(5112,4662)
\path(5412,5262)(6312,4662)
\path(5712,5862)(5712,5037)
\path(1212,3162)(312,3762)(912,3762)
\path(3612,4662)(2712,5262)
\path(3012,5787)(3012,5112)(2412,4662)
\path(2712,5262)(3012,5262)(3612,4662)
\path(1512,5262)(912,5262)(1812,4662)
	(1212,5262)(1212,5862)
\path(2262,7062)(1662,7062)(2562,6462)
	(1962,7062)(1962,7662)
\path(1962,7062)(1962,6837)(1362,6462)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(4662,3162)(3762,3762)
\path(4662,3162)(3762,3762)
\shade\path(4062,4362)(4062,3537)(4662,3162)(4062,4362)
\path(4062,4362)(4062,3537)(4662,3162)(4062,4362)
\path(3462,3162)(4062,4362)(4662,3162)(3462,3162)
\path(4062,3537)(3462,3162)
\path(4062,3537)(3462,3162)
\end{picture}
}


==> fig-alg.eepic <==
\setlength{\unitlength}{0.00029167in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(17427,7392)(0,-10)
\path(3315,2265)(3915,3465)(4515,2265)(3315,2265)
\path(4215,2865)(3315,2265)
\path(5265,2115)(6315,2115)
\path(5265,1815)(6315,1815)
\path(6165,2415)(6615,1965)(6165,1515)
\path(10665,2265)(11265,3465)(11865,2265)(10665,2265)
\path(11588,2830)(10688,2230)
\path(8265,4215)(8865,5415)(9465,4215)(8265,4215)
\path(7665,2265)(8265,3465)(8865,2265)(7665,2265)
\path(7965,2865)(8865,2265)
\path(10065,4215)(10665,5415)(11265,4215)(10065,4215)
\path(9165,6165)(9765,7365)(10365,6165)(9165,6165)
\path(9465,4215)(8565,4815)(9165,4815)
\path(10065,4215)(10965,4815)(10365,4815)
\path(10365,6165)(9465,6765)(10065,6765)(9165,6165)
\path(9165,6165)(9765,7365)(10365,6165)(9165,6165)
\path(13215,2265)(13815,3465)(14415,2265)(13215,2265)
\path(13815,4215)(14415,5415)(15015,4215)(13815,4215)
\path(14715,6165)(15315,7365)(15915,6165)(14715,6165)
\path(16215,2265)(16815,3465)(17415,2265)(16215,2265)
\path(13515,2865)(14415,2265)
\path(17115,2865)(16215,2265)
\path(15015,4215)(14115,4815)
\path(14415,5415)(14415,4665)(13815,4215)
\path(15615,4215)(16215,5415)(16815,4215)(15615,4215)
\path(15615,4215)(16515,4815)
\path(16215,5415)(16215,4665)(16815,4215)
\path(14715,6165)(15615,6765)
\path(15015,6765)(15915,6165)
\path(15315,7365)(15315,6615)
\path(915,2265)(1515,3465)(2115,2265)(915,2265)
\path(1215,2865)(2115,2265)
\path(2115,165)(2715,1365)(3315,165)(2115,165)
\path(1515,1965)(1965,1215)
\path(1877.536,1302.464)(1965.000,1215.000)(1928.985,1333.334)
\path(3915,1965)(3315,1215)
\path(3366.537,1327.445)(3315.000,1215.000)(3413.389,1289.963)
\path(8865,3915)(8715,3315)
\path(8715.000,3438.693)(8715.000,3315.000)(8773.209,3424.141)
\path(9465,5865)(9315,5265)
\path(9315.000,5388.693)(9315.000,5265.000)(9373.209,5374.141)
\path(10065,5865)(10215,5265)
\path(10156.791,5374.141)(10215.000,5265.000)(10215.000,5388.693)
\path(10665,3915)(10815,3315)
\path(10756.791,3424.141)(10815.000,3315.000)(10815.000,3438.693)
\path(14415,3915)(14265,3315)
\path(14265.000,3438.693)(14265.000,3315.000)(14323.209,3424.141)
\path(16215,3915)(16365,3315)
\path(16306.791,3424.141)(16365.000,3315.000)(16365.000,3438.693)
\path(15615,5865)(15765,5265)
\path(15706.791,5374.141)(15765.000,5265.000)(15765.000,5388.693)
\path(15050,5856)(14900,5256)
\path(14900.000,5379.693)(14900.000,5256.000)(14958.209,5365.141)
\put(4365,2865){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}V1+V3}}}}
\put(3465,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}V3}}}}
\put(1665,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}V2}}}}
\put(2565,1515){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}V1}}}}
\put(15,2940){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}V1+V2}}}}
\put(9465,765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}A}}}}
\put(15315,765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}B}}}}
\end{picture}
}


==> fig-local-example-mat.eepic <==
\setlength{\unitlength}{0.00029167in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5232,6582)(0,-10)
\path(1950,165)(2550,1365)(3150,165)(1950,165)
\path(4020,1755)(4620,2955)(5220,1755)(4020,1755)
\path(795,1380)(1695,930)
\path(1574.252,956.833)(1695.000,930.000)(1601.085,1010.498)
\path(4320,1530)(3420,930)
\path(3503.205,1021.526)(3420.000,930.000)(3536.487,971.603)
\path(4920,2355)(4020,1755)
\path(1995,5355)(2595,6555)(3195,5355)(1995,5355)
\path(1995,5355)(2895,5955)(2295,5955)(3195,5355)
\path(3045,3555)(3645,4755)(4245,3555)(3045,3555)
\path(3045,3555)(3945,4155)(3345,4155)
\path(945,3555)(1545,4755)(2145,3555)(945,3555)
\path(2145,3555)(1245,4155)(1845,4155)
\path(345,2355)(1245,1755)
\path(45,1755)(645,2955)(1245,1755)(45,1755)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(645,2955)(345,2355)(1245,1755)(645,2955)
\path(645,2955)(345,2355)(1245,1755)(645,2955)
\shade\path(4920,2355)(4020,1755)(5220,1755)(4920,2355)
\path(4920,2355)(4020,1755)(5220,1755)(4920,2355)
\shade\path(1845,4155)(1245,4155)(2145,3555)(1845,4155)
\path(1845,4155)(1245,4155)(2145,3555)(1845,4155)
\shade\path(3945,4155)(3045,3555)(4245,3555)(3945,4155)
\path(3945,4155)(3045,3555)(4245,3555)(3945,4155)
\shade\path(2895,5955)(2595,5730)(3195,5355)(2895,5955)
\path(2895,5955)(2595,5730)(3195,5355)(2895,5955)
\path(1280,3382)(980,2932)
\path(1021.603,3048.487)(980.000,2932.000)(1071.526,3015.205)
\path(3985,3382)(4285,2932)
\path(4193.474,3015.205)(4285.000,2932.000)(4243.397,3048.487)
\path(3045,5055)(3345,4605)
\path(3253.474,4688.205)(3345.000,4605.000)(3303.397,4721.487)
\path(2145,5055)(1845,4605)
\path(1886.603,4721.487)(1845.000,4605.000)(1936.526,4688.205)
\put(2415,1590){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}V1}}}}
\put(3300,60){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}V3}}}}
\put(4050,870){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}E}}}}
\put(570,855){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}E}}}}
\put(15,3150){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}E}}}}
\put(3540,5040){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}E}}}}
\put(1215,5070){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}E}}}}
\put(840,735){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}12}}}}
\put(4350,735){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}31}}}}
\put(315,3105){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}31}}}}
\put(4785,3120){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Id}}}}
\put(3825,4965){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}12}}}}
\put(1485,4995){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}32}}}}
\put(1470,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}V2}}}}
\end{picture}
}


==> fig-local-example-order.eepic <==
\setlength{\unitlength}{0.00029167in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6402,6657)(0,-10)
\path(765,1365)(1665,915)
\path(1544.252,941.833)(1665.000,915.000)(1571.085,995.498)
\path(2115,3540)(1215,4140)(1815,4140)
\path(315,2340)(1215,1740)
\path(15,1740)(615,2940)(1215,1740)(15,1740)
\path(2300,5017)(2000,4567)
\path(2041.603,4683.487)(2000.000,4567.000)(2091.526,4650.205)
\path(1365,3315)(1065,2865)
\path(1106.603,2981.487)(1065.000,2865.000)(1156.526,2948.205)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(615,2940)(315,2340)(1215,1740)(615,2940)
\path(615,2940)(315,2340)(1215,1740)(615,2940)
\shade\path(1815,4140)(1215,4140)(2115,3540)(1815,4140)
\path(1815,4140)(1215,4140)(2115,3540)(1815,4140)
\path(2490,165)(3090,1365)(3690,165)(2490,165)
\path(5190,1815)(5790,3015)(6390,1815)(5190,1815)
\shade\path(5190,1815)(6090,2415)(5790,3015)(5190,1815)
\path(5190,1815)(6090,2415)(5790,3015)(5190,1815)
\path(4365,3540)(4965,4740)(5565,3540)(4365,3540)
\path(4365,3540)(5265,4140)(4665,4140)
\shade\path(5253,4157)(4653,4157)(4353,3557)(5253,4157)
\path(5253,4157)(4653,4157)(4353,3557)(5253,4157)
\path(1770,5430)(2370,6630)(2970,5430)(1770,5430)
\shade\path(2040,6015)(2340,5790)(2640,6015)(2040,6015)
\path(2040,6015)(2340,5790)(2640,6015)(2040,6015)
\path(1740,5415)(2640,6015)(2040,6015)(2940,5415)
\path(5080,3292)(5380,2842)
\path(5288.474,2925.205)(5380.000,2842.000)(5338.397,2958.487)
\path(4365,5040)(4665,4590)
\path(4573.474,4673.205)(4665.000,4590.000)(4623.397,4706.487)
\path(5190,1515)(4290,915)
\path(4373.205,1006.526)(4290.000,915.000)(4406.487,956.603)
\path(3690,5415)(4290,6615)(4890,5415)(3690,5415)
\path(3687,5419)(4662,6019)(3987,6019)(4887,5419)
\shade\path(3990,6015)(4290,5790)(4665,6015)
	(3990,6015)(3990,6015)
\path(3990,6015)(4290,5790)(4665,6015)
	(3990,6015)(3990,6015)
\path(915,3540)(1515,4740)(2115,3540)(915,3540)
\put(2265,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(3840,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(3015,1515){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(540,3090){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(15,2340){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(915,4140){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(1740,6015){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(1365,1665){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(2190,3465){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(2265,5565){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(5715,3165){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(3615,6015){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(4065,3465){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(4215,5565){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(5415,4140){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(4815,5940){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(6240,2415){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(2790,6015){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(2040,4140){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(4365,4140){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(4965,1740){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(3165,5640){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}==}}}}
\end{picture}
}


==> fig-local-example.eepic <==
\setlength{\unitlength}{0.00029167in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5199,6429)(0,-10)
\path(1917,12)(2517,1212)(3117,12)(1917,12)
\path(3987,1602)(4587,2802)(5187,1602)(3987,1602)
\path(762,1227)(1662,777)
\path(1541.252,803.833)(1662.000,777.000)(1568.085,857.498)
\path(4287,1377)(3387,777)
\path(3470.205,868.526)(3387.000,777.000)(3503.487,818.603)
\path(4887,2202)(3987,1602)
\path(1962,5202)(2562,6402)(3162,5202)(1962,5202)
\path(1962,5202)(2862,5802)(2262,5802)(3162,5202)
\path(3012,3402)(3612,4602)(4212,3402)(3012,3402)
\path(3012,3402)(3912,4002)(3312,4002)
\path(912,3402)(1512,4602)(2112,3402)(912,3402)
\path(2112,3402)(1212,4002)(1812,4002)
\path(312,2202)(1212,1602)
\path(12,1602)(612,2802)(1212,1602)(12,1602)
\path(2297,4879)(1997,4429)
\path(2038.603,4545.487)(1997.000,4429.000)(2088.526,4512.205)
\path(2862,4902)(3162,4452)
\path(3070.474,4535.205)(3162.000,4452.000)(3120.397,4568.487)
\path(1362,3177)(1062,2727)
\path(1103.603,2843.487)(1062.000,2727.000)(1153.526,2810.205)
\path(3837,3177)(4137,2727)
\path(4045.474,2810.205)(4137.000,2727.000)(4095.397,2843.487)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(612,2802)(312,2202)(1212,1602)
	(612,2802)(612,2802)
\path(612,2802)(312,2202)(1212,1602)
	(612,2802)(612,2802)
\shade\path(4887,2202)(3987,1602)(5187,1602)
	(4887,2202)(4887,2202)
\path(4887,2202)(3987,1602)(5187,1602)
	(4887,2202)(4887,2202)
\shade\path(1812,4002)(1212,4002)(2112,3402)
	(1812,4002)(1812,4002)
\path(1812,4002)(1212,4002)(2112,3402)
	(1812,4002)(1812,4002)
\shade\path(3912,4002)(3012,3402)(4212,3402)
	(3912,4002)(3912,4002)
\path(3912,4002)(3012,3402)(4212,3402)
	(3912,4002)(3912,4002)
\shade\path(2862,5802)(2562,5577)(3162,5202)
	(2862,5802)(2862,5802)
\path(2862,5802)(2562,5577)(3162,5202)
	(2862,5802)(2862,5802)
\end{picture}
}


==> fig-local-example2.eepic <==
\setlength{\unitlength}{0.00029167in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11424,6429)(0,-10)
\path(8142,12)(8742,1212)(9342,12)(8142,12)
\path(10212,1602)(10812,2802)(11412,1602)(10212,1602)
\path(6987,1227)(7887,777)
\path(7766.252,803.833)(7887.000,777.000)(7793.085,857.498)
\path(10512,1377)(9612,777)
\path(9695.205,868.526)(9612.000,777.000)(9728.487,818.603)
\path(11112,2202)(10212,1602)
\path(8187,5202)(8787,6402)(9387,5202)(8187,5202)
\path(8187,5202)(9087,5802)(8487,5802)(9387,5202)
\path(9237,3402)(9837,4602)(10437,3402)(9237,3402)
\path(9237,3402)(10137,4002)(9537,4002)
\path(7137,3402)(7737,4602)(8337,3402)(7137,3402)
\path(8337,3402)(7437,4002)(8037,4002)
\path(6537,2202)(7437,1602)
\path(6237,1602)(6837,2802)(7437,1602)(6237,1602)
\path(8522,4879)(8222,4429)
\path(8263.603,4545.487)(8222.000,4429.000)(8313.526,4512.205)
\path(9087,4902)(9387,4452)
\path(9295.474,4535.205)(9387.000,4452.000)(9345.397,4568.487)
\path(7587,3177)(7287,2727)
\path(7328.603,2843.487)(7287.000,2727.000)(7378.526,2810.205)
\path(10062,3177)(10362,2727)
\path(10270.474,2810.205)(10362.000,2727.000)(10320.397,2843.487)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(6837,2802)(6537,2202)(7437,1602)
	(6837,2802)(6837,2802)
\path(6837,2802)(6537,2202)(7437,1602)
	(6837,2802)(6837,2802)
\shade\path(10212,1602)(11112,2202)(10812,2802)(10212,1602)
\path(10212,1602)(11112,2202)(10812,2802)(10212,1602)
\path(1917,12)(2517,1212)(3117,12)(1917,12)
\path(3987,1602)(4587,2802)(5187,1602)(3987,1602)
\path(762,1227)(1662,777)
\path(1541.252,803.833)(1662.000,777.000)(1568.085,857.498)
\path(4287,1377)(3387,777)
\path(3470.205,868.526)(3387.000,777.000)(3503.487,818.603)
\path(4887,2202)(3987,1602)
\path(1962,5202)(2562,6402)(3162,5202)(1962,5202)
\path(1962,5202)(2862,5802)(2262,5802)(3162,5202)
\path(3012,3402)(3612,4602)(4212,3402)(3012,3402)
\path(3012,3402)(3912,4002)(3312,4002)
\path(912,3402)(1512,4602)(2112,3402)(912,3402)
\path(2112,3402)(1212,4002)(1812,4002)
\path(312,2202)(1212,1602)
\path(12,1602)(612,2802)(1212,1602)(12,1602)
\path(2297,4879)(1997,4429)
\path(2038.603,4545.487)(1997.000,4429.000)(2088.526,4512.205)
\path(2862,4902)(3162,4452)
\path(3070.474,4535.205)(3162.000,4452.000)(3120.397,4568.487)
\path(1362,3177)(1062,2727)
\path(1103.603,2843.487)(1062.000,2727.000)(1153.526,2810.205)
\path(3837,3177)(4137,2727)
\path(4045.474,2810.205)(4137.000,2727.000)(4095.397,2843.487)
\shade\path(612,2802)(312,2202)(1212,1602)
	(612,2802)(612,2802)
\path(612,2802)(312,2202)(1212,1602)
	(612,2802)(612,2802)
\shade\path(1812,4002)(1212,4002)(2112,3402)
	(1812,4002)(1812,4002)
\path(1812,4002)(1212,4002)(2112,3402)
	(1812,4002)(1812,4002)
\shade\path(3987,1602)(4887,2202)(4587,2802)(3987,1602)
\path(3987,1602)(4887,2202)(4587,2802)(3987,1602)
\shade\path(3912,4002)(3312,4002)(3012,3402)
	(3912,4002)(3912,4002)
\path(3912,4002)(3312,4002)(3012,3402)
	(3912,4002)(3912,4002)
\shade\path(2262,5802)(2562,5577)(2862,5802)
	(2262,5802)(2262,5802)
\path(2262,5802)(2562,5577)(2862,5802)
	(2262,5802)(2262,5802)
\shade\path(7737,4602)(7437,4002)(8037,4002)
	(7737,4602)(7737,4602)
\path(7737,4602)(7437,4002)(8037,4002)
	(7737,4602)(7737,4602)
\shade\path(9837,4602)(9537,4002)(10137,4002)
	(9837,4602)(9837,4602)
\path(9837,4602)(9537,4002)(10137,4002)
	(9837,4602)(9837,4602)
\shade\path(8787,6402)(8487,5802)(9087,5802)
	(8787,6402)(8787,6402)
\path(8787,6402)(8487,5802)(9087,5802)
	(8787,6402)(8787,6402)
\end{picture}
}


==> fig-replace.eepic <==
\setlength{\unitlength}{0.00029167in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8424,5304)(0,-10)
\path(4167,12)(4767,1212)(5367,12)(4167,12)
\path(12,2427)(612,3627)(1212,2427)(12,2427)
\path(42,12)(642,1212)(1242,12)(42,12)
\path(12,2427)(612,2877)(1212,2427)
\path(612,3627)(612,2877)
\path(4542,2262)(5142,3462)(5742,2262)(4542,2262)
\path(6012,4077)(6612,5277)(7212,4077)(6012,4077)
\path(5412,2877)(4512,2277)
\path(6912,4677)(6012,4077)
\path(6612,5277)(6612,4527)(7212,4077)
\path(7212,2277)(7812,3477)(8412,2277)(7212,2277)
\path(7212,2277)(7812,2727)(8412,2277)
\path(7812,3477)(7812,2727)
\path(612,2277)(612,1377)
\path(582.000,1497.000)(612.000,1377.000)(642.000,1497.000)
\path(5112,2127)(4812,1377)
\path(4828.713,1499.559)(4812.000,1377.000)(4884.421,1477.275)
\path(2112,1977)(3162,1977)
\path(2112,1677)(3162,1677)
\path(3012,2277)(3462,1827)(3012,1377)
\path(6312,3927)(5637,3252)
\path(5700.640,3358.066)(5637.000,3252.000)(5743.066,3315.640)
\path(6912,3927)(7437,3327)
\path(7335.402,3397.554)(7437.000,3327.000)(7380.557,3437.064)
\end{picture}
}

